The Structure of Stellar Coronae in Active Binary Systems

A survey of 28 stars using EUV spectra has been conducted to establish the structure of stellar coronae in active binary systems from the EMD, electron densities, and scale sizes. Observations obtained by the EUVE during 9 years of operation are included for the stars in the sample. EUVE data allow a continuous EMD to be constructed in the range log T~5.6-7.4, using iron emission lines. These data are complemented with IUE observations to model the lower temperature range. Inspection of the EMD shows an outstanding narrow enhancement, or ``bump'' peaking around log T~6.9 in 25 of the stars, defining a fundamental coronal structure. The emission measure per unit stellar area decreases with increasing orbital (or photometric) periods of the target stars; stars in binaries generally have more material at coronal temperatures than slowly rotating single stars. High electron densities (Ne>10^12 cm^-3) are derived at ~10 MK for some targets, implying small emitting volumes. The observations suggest the magnetic stellar coronae of these stars are consistent with two basic classes of magnetic loops: solar-like loops with maximum temperature around log T~6.3 and lower electron densities (Ne>10^9-10.5), and hotter loops peaking around log T~6.9 with higher electron densities (Ne>10^12). For the most active stars, material exists at much higher temperatures (log T>6.9) as well. However, current ab initio stellar loop models cannot reproduce such a configuration. Analysis of the light curves of these systems reveals signatures of rotation of coronal material, as well as apparent seasonal changes in the activity levels.

==> (inline-0) <==
\begin{deluxetable}{lrcrrrrrr}
  \tabletypesize{\footnotesize}
  \tablewidth{0pt}
  \tablecolumns{9}
  \tablecaption{Stellar parameters\label{tabparam}}
  \tablehead{\colhead{Name}  & \colhead{HD} & \colhead{Spectral Type}
  & \colhead{P$_{orb}$(d)} & \colhead{P$_{phot}$(d)} 
    & \colhead{i ($\arcdeg$)} & \colhead{N$_H$(cm$^{-2}$)} &
  \colhead{d (pc)\tablenotemark{a}} & \colhead{R$_\star$(R$_\odot$)}
  }
  \startdata
  %------------------------------------------------------
  $\beta$ Cet & 4128 & K0III &\nodata& \nodata& 60: & 2.2$\times 10^{18}$ & 
  29.4 & 15.1:\\
  {AY Cet} & {7672} & {WD/G5III} & {56.824}& {77.22}&
  {29}\hspace{1pt}\tablenotemark{c}& {6.$\times 10^{18}$}\hspace{1pt}\tablenotemark{d} & {78.5} &
  {0.12/9}\hspace{1pt}\tablenotemark{c} \\ 
  {AR Psc} & {8357} & {G7V/K1IV} & {14.3023}\hspace{1pt}\tablenotemark{f}&
  {12.38}\hspace{1pt}\tablenotemark{e}& 
  {30:}\hspace{1pt}\tablenotemark{f} & {2.$\times 10^{18}$}\hspace{1pt}\tablenotemark{g} & {45.2} &
  {?/3.2}\hspace{1pt}\tablenotemark{f} \\
  {CC Eri} & {16157} & {K7V/M3V}\hspace{1pt}\tablenotemark{h} & {1.56145}&
  {1.56145}\hspace{1pt}\tablenotemark{e}& 
  {42} & {2.6$\times 10^{18}$}\hspace{1pt}\tablenotemark{i} &  {11.5} &
  {0.65/0.41}\hspace{1pt}\tablenotemark{j} \\ 
  {VY Ari} & {17433} & {K3-4V-IV+?} & {13.198}& {16.23}\hspace{1pt}\tablenotemark{k}&
  {60:} & {1.5$\times 10^{18}$}\hspace{1pt}\tablenotemark{l} &  {44.0} &
  {$\ga$3.3/?}\hspace{1pt}\tablenotemark{m}\\ 
  {$\epsilon$ Eri} & {22049} & {K2V} & \nodata& {11.3}\hspace{1pt}\tablenotemark{n}&
  {30:}\hspace{1pt}\tablenotemark{p} & {1.3$\times 10^{18}$}\hspace{1pt}\tablenotemark{g} &
  {3.22} & {0.75:}\hspace{1pt}\tablenotemark{l} \\ 
  {YY Gem} & {60179} & {dM1e/dM1e} & {0.814282}\hspace{1pt}\tablenotemark{q}& {0.8143}&
  {86.3}\hspace{1pt}\tablenotemark{q} & {6.$\times 10^{17}$}\hspace{1pt}\tablenotemark{l} &
  {15.8} & {0.62/0.62}\hspace{1pt}\tablenotemark{q} \\
  {Procyon} & {61421} & {F5IV-V} & \nodata& \nodata&
  {32}\hspace{1pt}\tablenotemark{r} & {1.6$\times 10^{18}$} & {3.50} &
  {2.06}\hspace{1pt}\tablenotemark{r} \\ 
  {BF Lyn} & {80715} & {K2V/[dK]} & {3.80406}\hspace{1pt}\tablenotemark{s}& {$\sim
  P_{orb}$}& 
  {66} & {1.5$\times 10^{18}$}\hspace{1pt}\tablenotemark{l} & {24.3} &
  {$>$0.78/$>$0.78} \\ 
  {LQ Hya} & {82558} & {K2V}\hspace{1pt}\tablenotemark{h} & \nodata&
  {1.63}\hspace{1pt}\tablenotemark{e}& 
  {55}\hspace{1pt}\tablenotemark{t} & {8.$\times 10^{18}$}\hspace{1pt}\tablenotemark{g} &
  {18.3} & {0.8}\hspace{1pt}\tablenotemark{t} \\ 
  {DH Leo} & {86590} & {\{K0V/K7V\}K5V} & {1.070354}& {1.0665}&
  {78:} & {2.0$\times 10^{18}$}\hspace{1pt}\tablenotemark{l} & {32.4} &
  {0.97:/0.67:} \\ 
  {$\xi$ UMa B} & {98230} & {G5V/[KV]}\hspace{1pt}\tablenotemark{u} &
  {3.980507}\hspace{1pt}\tablenotemark{u}& \nodata& 
  {11}\hspace{1pt}\tablenotemark{u} & {8.0$\times 10^{17}$}\hspace{1pt}\tablenotemark{l} &
  {8.35} & {0.95/?}\hspace{1pt}\tablenotemark{l} \\ 
  {BH CVn} & {118216} & {F2IV/K2IV} & {2.613214}& \nodata&
  {9} & {3$\times 10^{18}$}\hspace{1pt}\tablenotemark{l} & {44.5} & {3.10/2.85} \\
  {$\alpha$ Cen A} & {128620} & {G2V} & {79.90 yr}\hspace{1pt}\tablenotemark{w} & 
  {22}\hspace{1pt}\tablenotemark{w} & 
  {79.29}\hspace{1pt}\tablenotemark{w} & {6.0$\times 10^{17}$}\hspace{1pt}\tablenotemark{v}
  & {1.35} & {1.2}\hspace{1pt}\tablenotemark{w} \\
  {$\alpha$ Cen B} & {128621} & {K1V} & {79.90 yr}\hspace{1pt}\tablenotemark{w} & 
  {41}\hspace{1pt}\tablenotemark{w} & 
  {79.29}\hspace{1pt}\tablenotemark{w} & {6.0$\times 10^{17}$}\hspace{1pt}\tablenotemark{v}
  & {1.35} & {0.91}\hspace{1pt}\tablenotemark{w} \\
  {$\sigma^2$ CrB} & {146361} & {F6V/G0V} & {1.139791}& {1.1687}& 
  {28} & {2.5$\times 10^{18}$}\hspace{1pt}\tablenotemark{l} & {21.7} & {1.22/1.21} \\
  {V824 Ara} & {155555} & {G5IV/K0V-IV} & {1.681652}& {1.682}&
  {55}\hspace{1pt}\tablenotemark{x} & {6$\times 10^{18}$}\hspace{1pt}\tablenotemark{g} &
  {31.4} & {1.38/1.29}\hspace{1pt}\tablenotemark{x} \\ 
  {V478 Lyr} & {178450} & {G8V/[dK-dM]} & {2.130514}&
  {$\sim P_{orb}$}& {82.8} & {4$\times 10^{18}$}\hspace{1pt}\tablenotemark{g} & {28.0} & {1.0/?}\hspace{1pt}\tablenotemark{m} \\
  {ER Vul} & {200391} & {G0V/G5V} & {0.698095}& {0.6942}&
  {66.7} & {3$\times 10^{18}$}\hspace{1pt}\tablenotemark{y} & {49.8} & {1.07/1.07} \\
  {AR Lac} & {210334} & {G2IV/K0IV} & {1.983164}\hspace{1pt}\tablenotemark{z}& {$\sim
    P_{orb}$}& {87} & {1.8$\times 10^{18}$}\hspace{1pt}\tablenotemark{l} & {42.0}
  & {1.8/3.1} \\ 
  {FK Aqr} & {214479} & {dM2e/dM3e} & {4.08322}& {4.39}&
  {60:} & {7$\times 10^{17}$}\hspace{1pt}\tablenotemark{l} & {8.64} & {0.5:/0.5:} \\
  {BY Dra} & {234677} & {K4V/K7V} & {5.975112}& {3.827}&
  {28} & {5$\times 10^{18}$}\hspace{1pt}\tablenotemark{g} & {16.4} & {1.3/?}\\
%  Name HD SpType B-V Porb Pphot i NH d R
%    {} & {} & {} & {} & {}& {}&
%    {} & {} & 
%    {} & {} \\
  \enddata
\tablecomments{Reference (b) was used when no other reference is
indicated; data for $\beta$~Cet as in \citet{paper1}.}
\tablerefs{(a) \citet{hippa}; 
    (b) \citet{cabs}; (c) \citet{sch95}; (d) \citet{diam95};
    (e) \citet{cuti01}; (f) \citet{fek96}; (g) based on \citet{fru94};
    (h) \citet{cuti98}; (i) \citet{pan95}; (j) \citet{ama00}; 
    (k) \citet*{str99}; (l) Present work; (m) \citet{fek97}; 
    (n) \citet{bali83}; (p) \citet{saa97}; (q)
    \citet{torres01}; (r) \citet{irw92}; (s) \citet{bar86}; (t)
    \citet{don99}; (u) \citet{griffin98}; (v) \citet{lin96}; (w)
    \citet{mor00}; (x) \citet{pas91}; (y) \citet{ruc98}; (z)
\citet{mar98}}
%T0 corresponds to secondary star behind as listed in column 3.
\end{deluxetable}
%--------------------------------------------- end table

%Clarify that when no data are given it corresponds to CABS

%------------------------------------------------- begin table
% Table 2
%
% Observations times
\begin{deluxetable}{llrrr}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Exposure Times for EUVE Spectrographs \label{euvetimes}}
\tablehead{
    \colhead{}& \colhead{}& \multicolumn{3}{c}{Exposure time (ks)} \\ 
    \cline{3-5}
    \colhead{Name} &\colhead{Start date}  & \colhead{SW} &
\colhead{MW} & \colhead{LW}     }
\startdata
    $\beta$ Cet     & {2000 Aug  5} & 808   & \nodata & \nodata \\
    AY Cet          & {1993 Sep 28} & 116   & \nodata & \nodata \\
    {AR Psc}        & {1997 Aug 26} & 388   & \nodata & \nodata \\
    {CC Eri}        & {1995 Sep 13} & {257} & 144 & 132 \\
    {VY Ari}        & {1994 Oct 6}  & {244} & 159 & 156 \\
    {$\epsilon$ Eri}& {1993 Oct 22} & { 87} &  62 &  60 \\
    {$\epsilon$ Eri}& {1995 Aug 31} & {495} & 240 & 214 \\
    {Capella}       & {2001 Jan 14} & 49    &  48 &  48 \\
    {YY Gem}        & {1995 Feb  2} & 425   & 295 & 292 \\
    {Procyon}       & {1993 Jan 11} &  91   &  96 & 92  \\
    {Procyon}       & {1994 Mar 12} &  227  & 137 & 136 \\
    {Procyon}       & {1999 Nov  6} & 108   &  92 &  90 \\
    {BF Lyn}        & {1994 Apr 14} & {110} & 69  & \nodata \\
    {LQ Hya}        & {1993 Dec 10} & {359} & \nodata & \nodata \\
    {DH Leo}        & {1995 Feb 12} & {311} & 171 & 176 \\
    {$\xi$ UMa}     & {1993 Mar 28} & { 55} &  56 & 52  \\
    {$\xi$ UMa}     & {1997 May 14} & {316} & 310 & 307 \\
    {BH CVn}        & {1996 Feb 12} & {430} & 191 & 187 \\
    {$\alpha$ Cen}  & {1993 May 29} & {124} & 107 & 104 \\
    {$\alpha$ Cen}  & {1995 Mar 03} & {173} & 67  & 63  \\
    {$\alpha$ Cen}  & {1997 Mar 10} & {121} & 117 & 121 \\
    {$\sigma^2$ CrB}& {1994 Feb 16} & {213} &  97 &  89 \\
    {V824 Ara}      & {1996 Apr 30} &  40   & \nodata & \nodata \\
    {V478 Lyr}      & {1998 May 18} & {240} & \nodata & \nodata \\
    {ER Vul}        & {1995 Sep 20} & {286} & 181 & 183 \\
    {AR Lac}        & {1993 Oct 12} & { 96} &  94 &  94 \\
    {AR Lac}        & {1997 Jul  3} & { 74} &  73 &  73 \\
    {AR Lac}        & {2000 Sep 14} &  {63} &  61 & {65}\\
    {FK Aqr}        & {1994 Sep 11} & {134} & 130 & 128 \\
    {FK Aqr}        & {1997 Oct  9} & {334} & 321 & 330 \\
    {BY Dra}        & {1997 Sep 22} & {194} & \nodata & \nodata \\
\enddata
\end{deluxetable}
%--------------------------------------------- end table

%------------------
% Table 3_4
%------------------------------------------------- begin table
% EUVE lines table
%\begin{landscape}
%  \begin{scriptsize}
%    \tabcolsep 2.4pt
%-------------------

\begin{deluxetable}{lrrcrcrcrcrcrcrcrcrcrcrc}
%\tabletypesize{\scriptsize}                 %for referee's version
%\setlength{\tabcolsep}{0.01in}             %for referee's version
%\tablewidth{52pc}                         %for referee's version
\tabletypesize{\footnotesize}              %for non-referee's version
\tabcolsep 2.2pt                           %for non-referee's version
\rotate
\tablewidth{0pt}                           %for non-referee's version
\tablecaption{EUVE line fluxes (I)\label{euveflux}}
\tablehead{
 \colhead{}& \colhead{$\lambda$$_{lab}$} & \multicolumn{2}{c}{AY Cet}
 & \multicolumn{2}{c}{$\epsilon$ Eri} & \multicolumn{2}{c}{Procyon} &
 \multicolumn{2}{c}{BF Lyn} & \multicolumn{2}{c}{$\xi$ UMa} &
 \multicolumn{2}{c}{$\alpha$ Cen} & \multicolumn{2}{c}{V824 Ara} &
 \multicolumn{2}{c}{LQ Hya} & \multicolumn{2}{c}{BY Dra} &
 \multicolumn{2}{c}{BH CVn} & \multicolumn{2}{c}{$\beta$ Cet (2000)} \\ 
\colhead{Ion} & \colhead{(\AA)} & \colhead{S/N} & \colhead{Flux} &
\colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} &
\colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} &
\colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} &
\colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} &
\colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux}
}
%----------------------
\startdata
\\
\multicolumn{22}{l}{\em Short Wavelength Spectrometer} \\
\\
\ion{Fe}{11} &  86.77 & \nodata & \nodata & \nodata & \nodata & $^* 11.5$ & 2.17e-04 & \nodata & \nodata & \nodata & \nodata & $^* 11.1$ & 4.35e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ne}{ 8}\tablenotemark{a} &  88.08 &   3.6 & 1.54e-04 &   8.3 & 1.72e-04 &  10.2 & 2.56e-04 &   3.9 & 1.98e-04 &   8.0 & 1.91e-04 &   6.8 & 1.98e-04 & \nodata & \nodata & \nodata & \nodata &   3.7 & 1.69e-04 &   5.3 & 9.75e-05 & \nodata & \nodata\\
\ion{Fe}{19}\tablenotemark{b} &  91.02 &   2.6 & 8.14e-05 &   5.3 & 7.49e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.5 & 9.56e-05 & \nodata & \nodata & 15.1 & 2.74e-04 \\
\ion{Fe}{18} &  93.92 &   4.9 & 2.11e-04 &  16.0 & 3.68e-04 & \nodata & \nodata &  6.7 & 2.91e-04 &  21.6 & 8.25e-04 &  \nodata & \nodata &  5.1 & 5.13e-04 &   7.8 & 2.26e-04 &   7.4 & 3.59e-04 &   8.3 & 1.75e-04 & 44.7 & 1.44e-03 \\
\ion{Fe}{10} &  94.01 & \nodata & \nodata & \nodata & \nodata & $^* 10.2$ & 2.42e-04 &  \nodata & \nodata & \nodata & \nodata & $^* 14.9$ & 5.70e-04 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Si}{ 6} &  96.02 & \nodata & \nodata & \nodata & \nodata &  17.6 & 5.42e-04 & \nodata & \nodata & \nodata & \nodata &  13.6 & 4.79e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{21} &  97.88 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.4 & 1.49e-04\\
\ion{Ne}{ 8}\tablenotemark{c} &  98.13 & \nodata & \nodata &  17.1 & 3.99e-04 &  17.3 & 4.91e-04 &   4.0 & 1.37e-04 &  11.6 & 3.10e-04 &  12.4 & 4.17e-04 & \nodata & \nodata & \nodata & \nodata &   3.9 & 1.56e-04 & \nodata & \nodata & 7.7 & 8.80e-05 \\
\ion{O}{7}\tablenotemark{d}   & 100.70 & \nodata & \nodata & 6.7 & 9.34e-05 &11.4 & 2.41e-04 & \nodata & \nodata & \nodata & \nodata & 12.4 & 3.91e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{19} & 101.55 & \nodata & \nodata & \nodata & \nodata &   5.5 & 8.17e-05 &   3.0 & 8.96e-05 &   7.3 & 1.43e-04 &   4.3 & 9.15e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata& 23.5 & 4.31e-04 \\
\ion{Fe}{21}\tablenotemark{e} & 102.22 &   3.3 & 1.14e-04 &  11.2 & 1.77e-04 & 11.0 & 1.37e-04 &   3.1 & 8.48e-05 &   8.4 & 1.49e-04 &   7.8 & 1.81e-04 &   4.7 & 4.83e-04 & \nodata & \nodata & \nodata & \nodata &  11.6 & 2.09e-04 & 21.1 & 3.61e-04 \\
\ion{Ne}{ 8} & 103.08 & \nodata & \nodata &   9.1 & 1.23e-04 &  13.9 & 3.05e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{ 9} & 103.57 & \nodata & \nodata & \nodata & \nodata & $^* 12.5$ & 2.73e-04 & \nodata & \nodata & \nodata & \nodata & $^*  19.0$ & 6.95e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{18} & 103.94 &   2.6 & 7.83e-05 &   9.7 & 1.49e-04 & \nodata & \nodata &   3.8 & 1.25e-04 &  11.0 & 2.56e-04 &  \nodata & \nodata & 3.5 & 2.88e-04 & \nodata & \nodata &   3.1 & 1.16e-04 &   5.3 & 9.59e-05 & 28.4 & 6.54e-04 \\
\ion{Fe}{9} & 105.21 & \nodata & \nodata & \nodata & \nodata & $^* 9.0$ & 1.74e-04 & \nodata & \nodata & $^*  4.1$ & 5.96e-05 & $^* 10.6$ & 3.05e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ne}{7}\tablenotemark{f} & 106.19 & \nodata & \nodata & 6.1 & 8.07e-05 &  \nodata & \nodata &  2.2 & 5.23e-05 &  4.5 & 5.94e-05 &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  2.7 & 8.82e-05 & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{19}\tablenotemark{g} & 108.37 &   4.0 & 1.37e-04 &  12.4 & 2.18e-04 &  $^* 6.5$ & 1.17e-04 &   5.1 & 1.82e-04 &  18.5 & 5.91e-04 &   9.2 & 2.35e-04 &   5.2 & 5.40e-04 &   8.8 & 2.65e-04 &   7.1 & 3.79e-04 &   7.5 & 1.35e-04 & 49.4 & 1.65e-03 \\
\ion{Fe}{19} & 109.97 & \nodata & \nodata &   5.0 & 5.62e-05 & \nodata & \nodata & \nodata & \nodata &   6.7 & 1.16e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.3 & 1.31e-04 & \nodata & \nodata & 16.1 & 2.44e-04 \\
\ion{Fe}{20} & 110.63 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.7 & 9.68e-05 & \nodata & \nodata & 8.5 & 1.79e-14 \\
\ion{Fe}{19} & 111.70 &   1.9 & 5.20e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   6.1 & 1.09e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   4.3 & 6.54e-05 & 17.2  & 2.97e-04 \\
\ion{Mg}{5} & 113.99 & \nodata & \nodata & \nodata & \nodata &  10.0 & 1.99e-04 & \nodata & \nodata & \nodata & \nodata &  13.5 & 3.87e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{22} & 114.41 &   1.1 & 2.57e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.4 & 6.67e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.6 & 9.37e-05 &   6.2 & 1.30e-04 & 13.5 & 2.19e-04 \\
\ion{O}{ 6} & 115.82 & \nodata & \nodata & \nodata & \nodata &   9.9 & 2.01e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{22}\tablenotemark{h} & 116.28 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $^*  5.0$ & 8.04e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.3 & 8.54e-05 & \nodata & \nodata & 6.5 & 7.28e-05 \\
\ion{Ne}{ 7} & 116.78 & \nodata & \nodata & \nodata & \nodata &  11.8 & 2.94e-04 & \nodata & \nodata & \nodata & \nodata &  16.7 & 5.86e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{22} & 117.17 &   4.8 & 2.36e-04 &   7.0 & 1.19e-04 & \nodata & \nodata &   5.9 & 2.58e-04 &  13.8 & 4.20e-04 & \nodata & \nodata &   8.1 & 3.31e-04 &   6.5 & 2.02e-04 &   4.5 & 2.01e-04 &  11.7 & 3.10e-04 & 37.7 & 1.23e-03 \\
\ion{Fe}{20} & 118.66 & \nodata & \nodata &   5.9 & 9.07e-05 &   5.2 & 8.76e-05 & \nodata & \nodata &   8.6 & 2.05e-04 & \nodata & \nodata & \nodata & \nodata &   4.4 & 1.18e-04 &   3.8 & 1.64e-04 &   5.1 & 9.71e-05 & 22.4 & 5.10e-04 \\
\ion{Fe}{19} & 120.00 & \nodata & \nodata &   5.5 & 9.13e-05 & \nodata & \nodata & \nodata & \nodata &   6.9 & 1.44e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.4 & 8.98e-05 & \nodata & \nodata & 20.4 & 4.31e-04 \\
\ion{Fe}{21} & 121.21 & \nodata & \nodata &   3.7 & 5.52e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{20} & 121.83 & \nodata & \nodata &   5.3 & 7.84e-05 &   5.2 & 8.41e-05 &   4.6 & 1.97e-04 &   9.8 & 2.64e-04 & \nodata & \nodata &   2.1 & 1.77e-04 &   5.0 & 1.56e-04 &   4.2 & 1.96e-04 &   7.6 & 1.96e-04 & 33.8 & 1.11e-03 \\
\ion{Ne}{ 7} & 127.66 & \nodata & \nodata & \nodata & \nodata &   7.3 & 1.74e-04 & \nodata & \nodata & \nodata & \nodata &  10.4 & 2.74e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{21} & 128.73 &   3.7 & 2.07e-04 &   7.1 & 1.50e-04 & \nodata & \nodata &   3.3 & 1.50e-04 &  13.5 & 5.19e-04 &   8.5 & 2.06e-04 &   3.4 & 4.53e-04 &   5.4 & 2.07e-04 &   4.7 & 2.77e-04 &   8.1 & 2.44e-04 & 37.3 & 1.56e-03 \\
\ion{Fe}{ 8} & 130.94 & \nodata & \nodata & \nodata & \nodata & $^* 10.1$ & 3.13e-04 & $^*  3.2$ & 1.45e-04 & \nodata & \nodata & $^* 13.4$ & 4.80e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{23}\tablenotemark{i} & 132.85 &   4.9 & 3.52e-04 &  12.3 & 3.79e-04 & \nodata & \nodata &   7.3 & 5.59e-04 &  19.9 & 1.15e-03 & 17.5 & 4.52e-04 &   5.6 & 1.04e-03 &  10.9 & 5.90e-04 &   8.7 & 7.44e-04 &  14.6 & 6.66e-04 & 54.3 & 3.57e-03 \\
\ion{Fe}{22} & 135.78 & \nodata & \nodata &   6.2 & 1.38e-04 & \nodata & \nodata &   3.3 & 1.76e-04 &   8.5 & 2.94e-04 & \nodata & \nodata &   1.8 & 2.12e-04 & \nodata & \nodata &   3.1 & 2.05e-04 &   6.2 & 2.03e-04 & 24.9 & 9.12e-04 \\
\ion{Fe}{21}\tablenotemark{j} & 142.16 &   2.0 & 1.25e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.0 & 1.85e-04 \\
\ion{Ca}{12} & 147.27 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   9.4 & 4.21e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ni}{11} & 148.40 & \nodata & \nodata &   6.7 & 2.03e-04 &  15.6 & 1.01e-03 & \nodata & \nodata &   7.7 & 2.91e-04 &  26.8 & 2.82e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{O}{ 6} & 150.09 & \nodata & \nodata &   6.7 & 2.21e-04 &  10.8 & 5.69e-04 & \nodata & \nodata &   8.9 & 3.76e-04 &  12.1 & 6.75e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ni}{12} & 152.15 & \nodata & \nodata &   6.0 & 2.24e-04 &   7.2 & 3.08e-04 & \nodata & \nodata & \nodata & \nodata &  21.5 & 2.13e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ni}{12} & 154.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.2 & 1.06e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ni}{13} & 157.73 & \nodata & \nodata & \nodata & \nodata &   5.2 & 2.37e-04 & \nodata & \nodata & \nodata & \nodata &  13.1 & 9.58e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ni}{13} & 164.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.2 & 1.25e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{ 9}\tablenotemark{k} & 171.07 & \nodata & \nodata & $^* 10.2$ & 9.57e-04 &  36.7 & 9.91e-03 &   2.8 & 4.68e-04 & \nodata & \nodata &  52.5 & 2.11e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.1 & 3.01e-04 \\
\ion{O}{ 6}\tablenotemark{k} & 172.86 & \nodata & \nodata & \nodata & \nodata &   7.8 & 7.16e-04 & \nodata & \nodata & \nodata & \nodata &  11.9 & 1.48e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{10}\tablenotemark{k} & 174.53 & \nodata & \nodata & $^*  7.9$ & 6.97e-04 &  28.6 & 7.33e-03 & \nodata & \nodata & \nodata & \nodata &  44.1 & 1.83e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{10}\tablenotemark{k} & 177.24 & \nodata & \nodata & $^*  8.8$ & 1.00e-03 & $^* 21.3$ & 4.92e-03 & \nodata & \nodata & $^*  6.1$ & 5.75e-04 &  34.1 & 1.27e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{11}\tablenotemark{k,l} & 180.40 & \nodata & \nodata & $^*  8.1$ & 1.15e-03 & $^* 21.7$ & 6.46e-03 & \nodata & \nodata & \nodata & \nodata &  37.3 & 1.89e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\\
\multicolumn{22}{l}{\em Medium Wavelength Spectrometer} \\
\\
\ion{Fe}{ 9}\tablenotemark{k} & 171.07 & \nodata & \nodata &   7.0 & 8.91e-04 & $^* 32.9$ & 9.30e-03 & \nodata & \nodata &   7.9 & 6.85e-04 & $^* 44.1$ & 1.74e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{10}\tablenotemark{k} & 174.53 & \nodata & \nodata &   8.0 & 1.05e-03 & $^* 27.8$ & 7.03e-03 & \nodata & \nodata &   8.2 & 7.01e-04 & $^* 37.6$ & 1.34e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{10}\tablenotemark{k} & 177.24 & \nodata & \nodata &   7.1 & 8.87e-04 &  21.0 & 4.40e-03 & \nodata & \nodata & \nodata & \nodata & $^* 29.8$ & 9.04e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{11}\tablenotemark{k,l} & 180.40 & \nodata & \nodata &  12.3 & 1.72e-03 &  25.6 & 6.08e-03 & \nodata & \nodata & \nodata & \nodata & $^* 39.8$ & 1.40e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{11} & 182.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   8.0 & 1.34e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{10} & 184.54 & \nodata & \nodata &   6.7 & 8.45e-04 &  11.3 & 1.94e-03 & \nodata & \nodata & \nodata & \nodata &  16.3 & 3.85e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ca}{14} & 186.61 & \nodata & \nodata &  13.6 & 1.70e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{11} & 188.22 & \nodata & \nodata &   6.0 & 7.36e-04 &  24.9 & 6.15e-03 & \nodata & \nodata &  10.2 & 1.01e-03 &  37.8 & 1.54e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{10} & 190.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   8.5 & 1.69e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{S}{11}\tablenotemark{m} & 191.27 & \nodata & \nodata &   8.2 & 8.42e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{12}\tablenotemark{n} & 192.39 & \nodata & \nodata &   7.1 & 8.04e-04 & \nodata & \nodata & \nodata & \nodata &   7.6 & 6.03e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{12}\tablenotemark{o} & 193.51 & \nodata & \nodata &   9.4 & 1.25e-03 &  25.0 & 6.50e-03 & \nodata & \nodata &   9.2 & 8.87e-04 &  38.1 & 1.53e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{12} & 195.12 & \nodata & \nodata &  13.0 & 2.07e-03 &  20.3 & 4.52e-03 & \nodata & \nodata &   9.1 & 8.58e-04 &  34.1 & 1.22e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{13} & 202.04 & \nodata & \nodata &  12.7 & 2.02e-03 &  18.5 & 4.33e-03 & \nodata & \nodata & \nodata & \nodata &  32.2 & 1.29e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{13}\tablenotemark{p} & 203.83 & \nodata & \nodata &   8.1 & 1.30e-03 &   8.4 & 1.29e-03 & \nodata & \nodata & \nodata & \nodata &  19.2 & 5.52e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{14}\tablenotemark{q} & 211.33 & \nodata & \nodata &  11.7 & 2.17e-03 &  14.1 & 2.58e-03 & \nodata & \nodata &   8.5 & 7.93e-04 &  25.2 & 8.46e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{14} & 220.10 & \nodata & \nodata & $^*  7.2$ & 9.79e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ar}{15}\tablenotemark{r} & 221.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   9.3 & 9.00e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{15}\tablenotemark{s} & 233.87 & \nodata & \nodata & $^*  5.4$ & 8.20e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ni}{17} & 249.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   7.1 & 7.07e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{13} & 251.95 & \nodata & \nodata & \nodata & \nodata &   8.1 & 1.56e-03 & \nodata & \nodata &   8.6 & 9.65e-04 &  14.8 & 4.20e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{He}{ 2} & 256.32 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  17.0 & 2.87e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{S}{13} & 256.68 & \nodata & \nodata &  19.5 & 5.53e-03 &  33.4 & 1.25e-02 & \nodata & \nodata & \nodata & \nodata &  44.7 & 2.44e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{16} & 262.97 & \nodata & \nodata &   6.6 & 8.53e-04 & \nodata & \nodata & \nodata & \nodata &  10.2 & 1.05e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{14} & 264.78 & \nodata & \nodata &  10.8 & 1.77e-03 &  15.5 & 3.12e-03 & \nodata & \nodata &   8.8 & 8.58e-04 &  20.1 & 5.94e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{14} & 270.51 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.2 & 2.82e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Si}{10} & 271.98 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   9.3 & 1.57e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{14} & 274.20 & \nodata & \nodata &  10.4 & 1.73e-03 &  13.9 & 2.40e-03 & \nodata & \nodata &   9.8 & 9.57e-04 &  24.2 & 7.57e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Si}{10}\tablenotemark{t} & 277.26 & \nodata & \nodata & \nodata & \nodata &  12.1 & 1.91e-03 & \nodata & \nodata & \nodata & \nodata &  14.7 & 3.37e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{15} & 284.15 & \nodata & \nodata &  33.2 & 1.14e-02 &  27.9 & 7.58e-03 &   2.9 & 7.33e-04 &  27.5 & 5.94e-03 &  56.0 & 3.11e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{He}{ 2} & 303.78 & \nodata & \nodata &  39.4 & 1.59e-02 &  79.0 & 5.26e-02 &   5.8 & 4.10e-03 &  43.2 & 1.71e-02 & 104.0 & 9.38e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  19.6 & 9.81e-03 & \nodata & \nodata \\
\ion{Fe}{15}\tablenotemark{u} & 312.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.7 & 2.97e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Si}{ 8}\tablenotemark{v} & 314.33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  20.8 & 4.89e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Si}{ 8} & 319.83 & \nodata & \nodata & \nodata & \nodata &  15.5 & 2.78e-03 & \nodata & \nodata & \nodata & \nodata &  22.5 & 5.36e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{16} & 335.41 & \nodata & \nodata &  34.0 & 9.59e-03 &  22.9 & 4.28e-03 &   4.0 & 1.01e-03 &  35.1 & 7.78e-03 &  52.8 & 2.22e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.5 & 3.24e-04 & \nodata & \nodata\\
\ion{Si}{9}\tablenotemark{w} & 344.95 & \nodata & \nodata & \nodata & \nodata &  17.6 & 2.13e-03 & \nodata & \nodata & \nodata & \nodata &  23.8 & 4.61e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{16} & 360.80 & \nodata & \nodata &  24.8 & 4.95e-03 &  20.0 & 2.97e-03 &   3.1 & 6.54e-04 &  24.8 & 3.52e-03 &  42.7 & 1.33e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.4 & 2.22e-04 & \nodata & \nodata\\
\ion{Fe}{12} & 364.47 & \nodata & \nodata & \nodata & \nodata &  15.1 & 1.69e-03 & \nodata & \nodata & \nodata & \nodata &  27.0 & 5.64e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Mg}{ 9} & 368.06 & \nodata & \nodata &   8.9 & 1.06e-03 &  28.5 & 5.79e-03 & \nodata & \nodata &   8.3 & 5.36e-04 & 49.3 & 1.71e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\\
\multicolumn{22}{l}{\em Long Wavelength Spectrometer} \\
\\
\ion{He}{ 2} & 303.78 & \nodata & \nodata &  46.7 & 1.80e-02 &  95.4 & 5.46e-02 & \nodata & \nodata &  49.6 & 1.54e-02 & 110.4 & 8.19e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  26.4 & 1.10e-02 & \nodata & \nodata\\
\ion{Si}{ 8} & 319.83 & \nodata & \nodata &   3.7 & 3.34e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ni}{18} & 320.56 & \nodata & \nodata &   3.2 & 2.59e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{16} & 335.41 & \nodata & \nodata &  39.3 & 9.94e-03 &  22.9 & 3.68e-03 & \nodata & \nodata &  40.6 & 7.49e-03 &  62.2 & 2.15e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.5 & 3.08e-04 & \nodata & \nodata\\
\ion{Mg}{ 5} & 353.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.2 & 2.19e-04 & \nodata & \nodata\\
\ion{Ar}{16} & 353.92 & \nodata & \nodata &  6.0  & 5.82e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Fe}{16} & 360.80 & \nodata & \nodata &  24.7 & 4.38e-03 &  13.8 & 2.01e-03 & \nodata & \nodata &  27.2 & 3.46e-03 &  30.7 & 8.17e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.2 & 1.78e-04 & \nodata & \nodata\\
\ion{Mg}{ 9} & 368.06 & \nodata & \nodata &   8.2 & 8.95e-04 &  32.3 & 6.41e-03 & \nodata & \nodata & \nodata & \nodata &  37.8 & 1.10e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{S}{14} & 417.66 & \nodata & \nodata &   9.0 & 1.18e-03 & \nodata & \nodata & \nodata & \nodata &  12.0 & 9.58e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Ne}{ 7} & 465.22 & \nodata & \nodata &   6.6 & 6.32e-04 &  18.7 & 2.67e-03 & \nodata & \nodata &  10.1 & 6.14e-04 &  23.9 & 4.69e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Si}{12} & 499.41 & \nodata & \nodata &  11.3 & 1.59e-03 & \nodata & \nodata & \nodata & \nodata &  14.7 & 1.45e-03 &  26.7 & 6.35e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{Si}{12} & 520.67 & \nodata & \nodata &   7.6 & 1.10e-03 & \nodata & \nodata & \nodata & \nodata &  10.4 & 9.67e-04 &  17.9 & 4.11e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{O}{ 4} & 554.51 & \nodata & \nodata & \nodata & \nodata &  20.7 & 5.87e-03 & \nodata & \nodata & \nodata & \nodata &  22.5 & 7.50e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\ion{O}{ 5} & 629.72 & \nodata & \nodata & \nodata & \nodata &  12.6 & 5.39e-03 & \nodata & \nodata & \nodata & \nodata &  21.8 & 1.56e-02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata \\
%-----------------
\enddata
\tiny
\tablecomments{``Flux'' represents  Flux at Earth,
  expressed in ph cm$^{-2}$ s$^{-1}$ in the line. Iron lines marked with *
  were not considered in the EMD calculation. Columns with S/N
  represent the signal-to-noise ratio       
  $S/[S+B(1+1/n)]^{1/2}$, where S is net signal, B is the
  estimated average background, and n is the oversampling ratio
  (i.e., the number of background pixels to the number of source
  pixels in the image), having a typical value of n$\sim$10--15 in
  our extraction.  S and B are calculated for the total integrated
  line signal (minus continuum for SW lines) and background.} 
\tablenotetext{a}{Blend with \ion{Ne}{8} \gl 88.12.} 
\tablenotetext{b}{Blend with \ion{Fe}{21} $\lambda$91.28. Both lines
  are included in measurement and modeled accordingly.}
\tablenotetext{c}{Blend with \ion{Ne}{8} \gl 98.11 and
  \gl 98.27, and with \ion{Fe}{21} \gl 97.88 in most cases } 
\tablenotetext{d}{Possible blend with \ion{Fe}{22} \gl 100.78 and
  \ion{Fe}{17} \gl 100.89}
\tablenotetext{e}{Blend with \ion{O}{8} H$_{\alpha}$  lines
  between $\lambda$102.35 and $\lambda$102.51. Models indicate these lines
  should not contribute significantly.}
\tablenotetext{f}{Blend with \ion{Ne}{7} \gl 106.09}
\tablenotetext{g}{Blend with Ne VIII $\lambda$107.099 and \ion{Fe}{21}
  \gl 108.12.} 
\tablenotetext{h}{Potential blend with \ion{O}{6} $\lambda$116.349.}
\tablenotetext{i}{Blend with Fe XX $\lambda$132.85.  Both lines are 
included in measurement and modeled accordingly.}
\tablenotetext{j}{Blended with  \ion{Fe}{21} $\lambda$142.27. Both
  lines are included in measurement.}
\tablenotetext{k}{These lines are near the spectrometer limits and may
 be difficult to measure in either SW or MW. Lack of redundant
 measurements indicates that the lines were weak and/or noisy.}
\tablenotetext{l}{Blend with \ion{Fe}{10} \gl 180.41, \ion{Fe}{21} \gl
  180.55 and \ion{Fe}{11} \gl 180.60. All lines  included in
  measurement and modeled accordingly.} 
\tablenotetext{m}{Possible blends with \ion{Fe}{11} \gl 191.21 and
  \ion{Ar}{14} \gl 191.36.}
\tablenotetext{n}{Blend with \ion{Fe}{24} \gl 192.04.} 
\tablenotetext{o}{May include blend of \ion{Fe}{12} \gl 192.39, \ion{Fe}{11} \gl 192.83 and possibly other weaker components.}
\tablenotetext{p}{Complex blend with \ion{Fe}{13} \gl 203.79, \gl 204.26,
  \ion{Fe}{17} \gl 204.65, and possibly other weaker components.} 
\tablenotetext{q}{Blend with \ion{Fe}{12} \gl 211.74. Both lines are
  included in measurement.} 
\tablenotetext{r}{Possible blend with \ion{S}{12} \gl 221.43.}
\tablenotetext{s}{Complex blend.} %the 233.87 line
\tablenotetext{t}{Blend with \ion{Mg}{7} \gl 277.00.}
\tablenotetext{u}{Blend with \ion{Fe}{13} \gl 312.11, and \ion{C}{4} \gl 312.42}
\tablenotetext{v}{Blend with \ion{Mg}{8} \gl 313.75, \gl 315.04.}
\tablenotetext{w}{Blend with \ion{Fe}{10} \gl 345.72.}

\end{deluxetable}
%-----------------

\newpage

%------------------------------------------------- begin table
\begin{deluxetable}{lrrcrcrcrcrcrcrcrcrcrcrc}
%\tabletypesize{\scriptsize}                 %for referee's version
%\setlength{\tabcolsep}{0.01in}            %for referee's version
\tabletypesize{\footnotesize}              %for non-referee's version
\tabcolsep 2.2pt                           %for non-referee's version
\rotate
\tablewidth{0pt}
\tablecaption{EUVE line fluxes (II)\label{euveflux2}}
\tablehead{
 \colhead{}& \colhead{$\lambda$$_{lab}$} & \multicolumn{2}{c}{$\sigma ^2$ CrB} & \multicolumn{2}{c}{AR Psc} & \multicolumn{2}{c}{CC Eri} & \multicolumn{2}{c}{VY Ari} & \multicolumn{2}{c}{V478 Lyr} & \multicolumn{2}{c}{AR Lac (q)} & \multicolumn{2}{c}{AR Lac (f)} & \multicolumn{2}{c}{YY Gem} & \multicolumn{2}{c}{DH Leo} & \multicolumn{2}{c}{ER Vul} & \multicolumn{2}{c}{FK Aqr}  \\
\colhead{Ion} & \colhead{(\AA)} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux} & \colhead{S/N} & \colhead{Flux}
}
%----------------------
\startdata
\multicolumn{22}{l}{\em Short Wavelength Spectrometer} \\
\ion{Ne}{ 8}\tablenotemark{a} &  88.08 &  22.0 & 2.76e-04 & \nodata & \nodata &   6.3 & 2.14e-04 & \nodata & \nodata &   4.1 & 1.53e-04 & \nodata & \nodata & 3.2 & 3.42e-04 &   4.6 & 1.08e-04 &   2.5 & 6.01e-05 & \nodata & \nodata &   4.6 & 8.66e-05 \\
\ion{Fe}{19}\tablenotemark{a} &  91.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.2 & 5.89e-05 &   4.3 & 1.41e-04 & 2.0 & 1.61e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.9 & 6.27e-05 \\
\ion{Fe}{18} &  93.92 &  22.8 & 1.72e-03 &   5.0 & 9.11e-05 &  10.1 & 3.62e-04 &   9.5 & 3.79e-04 &   5.1 & 1.84e-04 &   9.6 & 4.46e-04 & 5.6 & 6.28e-04 &  10.4 & 2.71e-04 &   9.6 & 3.20e-04 &  10.0 & 2.90e-04 &  16.1 & 4.46e-04 \\
\ion{Si}{ 6} &  96.02 &   4.5 & 1.66e-04 & \nodata & \nodata & \nodata & \nodata &   5.1 & 1.79e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{21} &  97.88 &   5.7 & 1.64e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Ne}{ 8}\tablenotemark{a} &  98.13 &   7.1 & 3.79e-04 &   4.6 & 7.53e-05 &   7.8 & 2.27e-04 &   8.1 & 3.27e-04 & \nodata & \nodata &   6.6 & 2.59e-04 & 2.2 & 1.61e-04 &   7.8 & 1.65e-04 &   4.9 & 1.17e-04 &   5.1 & 1.05e-04 &  14.7 & 3.74e-04 \\
\ion{Fe}{19} & 101.55 &  10.5 & 4.63e-04 & \nodata & \nodata &   5.7 & 1.39e-04 &   5.6 & 1.80e-04 &   4.4 & 1.28e-04 &   5.3 & 1.78e-04 & 3.3 & 2.43e-04 &   6.0 & 1.07e-04 &   5.8 & 1.43e-04 &   9.7 & 2.79e-04 &   7.3 & 1.22e-04 \\
\ion{Fe}{21}\tablenotemark{a} & 102.22 &  10.2 & 4.85e-04 &   5.4 & 9.33e-05 &   7.7 & 2.13e-04 &   8.2 & 3.31e-04 &   2.7 & 6.47e-05 &   7.5 & 2.96e-04 & 4.4 & 4.13e-04 &   7.4 & 1.35e-04 &   4.5 & 9.57e-05 & \nodata & \nodata &  11.2 & 2.13e-04 \\
\ion{Ne}{ 8} & 103.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   5.9 & 1.02e-04 \\
\ion{Fe}{18} & 103.94 &  12.5 & 6.28e-04 &   2.4 & 3.32e-05 &   7.3 & 2.01e-04 &   7.6 & 3.06e-04 &   4.4 & 1.30e-04 &   4.3 & 1.42e-04 & 2.9 & 2.35e-04 &   6.7 & 1.26e-04 &   3.9 & 7.70e-05 &   6.3 & 1.32e-04 &   7.9 & 1.57e-04 \\
\ion{Ne}{7}\tablenotemark{a} & 106.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  10.5 & 6.97e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{19}\tablenotemark{a} & 108.37 &  22.6 & 1.50e-03 &   6.6 & 1.09e-04 &  10.7 & 3.40e-04 &  11.8 & 5.64e-04 &   6.7 & 2.51e-04 &  11.1 & 5.74e-04 & 6.4 & 7.37e-04 &   8.5 & 1.60e-04 &   7.8 & 2.19e-04 &   7.9 & 1.86e-04 &  14.6 & 3.66e-04 \\
\ion{Fe}{19} & 109.97 &   6.4 & 2.57e-04 &   3.6 & 4.76e-05 & \nodata & \nodata &   2.9 & 7.70e-05 & \nodata & \nodata &   3.8 & 1.16e-04 & 2.9 & 2.01e-04 &   5.1 & 9.46e-05 &   4.1 & 8.80e-05 &   3.1 & 5.19e-05 &   5.2 & 7.62e-05 \\
\ion{Fe}{20} & 110.63 &   5.7 & 1.86e-04 &   2.4 & 2.61e-05 &   3.3 & 7.68e-05 &   4.9 & 1.64e-04 & \nodata & \nodata &   3.8 & 1.05e-04 & 2.3 & 1.67e-04 & \nodata & \nodata & \nodata & \nodata &   2.6 & 3.93e-05 & \nodata & \nodata \\
\ion{Fe}{19} & 111.70 &  10.3 & 4.83e-04 & \nodata & \nodata &   4.2 & 9.80e-05 &   6.2 & 2.16e-04 & \nodata & \nodata &   3.5 & 1.05e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   5.3 & 7.82e-05 \\
\ion{Fe}{22} & 114.41 &   8.1 & 3.87e-04 &   3.6 & 5.92e-05 &   3.7 & 8.44e-05 &   3.9 & 1.21e-04 & \nodata & \nodata &   5.7 & 1.59e-04 & 3.6 & 3.12e-04 &   5.8 & 9.34e-05 &   3.7 & 7.25e-05 &   4.8 & 9.79e-05 &   6.7 & 1.27e-04 \\
\ion{Fe}{22}\tablenotemark{a} & 116.28 & \nodata & \nodata & \nodata & \nodata & 3.0 & 7.51e-05 & $^*  5.7$ & 2.28e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   4.3 & 6.18e-05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{22} & 117.17 &  25.9 & 2.33e-03 &   6.9 & 1.52e-04 &   8.3 & 3.02e-04 &  15.8 & 1.00e-03 &   4.7 & 1.75e-04 &  14.7 & 1.01e-03 & 8.1 & 1.10e-03 &   9.9 & 2.30e-04 &   9.8 & 3.46e-04 &  10.1 & 3.06e-04 &  15.1 & 4.32e-04 \\
\ion{Fe}{20} & 118.66 &  10.8 & 6.04e-04 &   4.4 & 7.87e-05 & $^*  5.1$ & 1.43e-04 &   8.3 & 3.38e-04 &   3.3 & 1.07e-04 &   4.7 & 1.87e-04 & 2.9 & 2.58e-04 &   4.1 & 7.07e-05 &   6.2 & 1.80e-04 &   7.0 & 1.85e-04 &   6.5 & 1.25e-04 \\
\ion{Fe}{19} & 120.00 &   8.3 & 4.48e-04 &   3.4 & 5.48e-05 &   4.3 & 1.13e-04 &   6.4 & 2.56e-04 &   2.8 & 8.98e-05 &   4.7 & 1.92e-04 & 1.9 & 2.65e-14 & \nodata & \nodata &   3.9 & 9.78e-05 &   4.1 & 9.27e-05 &   6.3 & 1.28e-04 \\
\ion{Fe}{21} & 121.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.6 & 8.92e-05 & \nodata & \nodata &   2.9 & 4.73e-05 \\
\ion{Fe}{20} & 121.83 &  17.0 & 1.32e-03 &   4.2 & 7.12e-05 &   5.6 & 1.84e-04 &   5.7 & 2.30e-04 &   3.1 & 1.12e-04 &   8.0 & 4.22e-04 & 4.1 & 4.99e-04 &   5.9 & 1.48e-04 &   6.9 & 2.25e-04 &   7.9 & 2.53e-04 &   9.7 & 2.33e-04 \\
\ion{Fe}{21} & 128.73 &  23.7 & 2.68e-03 &   7.5 & 2.02e-04 &   7.3 & 3.33e-04 &  12.8 & 9.01e-04 &   4.4 & 2.10e-04 &  12.4 & 9.70e-04 & 7.6 & 1.28e-03 &   7.7 & 2.20e-04 &   8.5 & 3.58e-04 &  11.1 & 4.85e-04 &  14.2 & 4.86e-04 \\
\ion{Fe}{ 8} & 130.94 & \nodata & \nodata & \nodata & \nodata & $^*  3.3$ & 1.28e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{23}\tablenotemark{a} & 132.85 &  39.1 & 7.56e-03 &  14.6 & 6.54e-04 &  13.6 & 9.60e-04 &  24.9 & 2.89e-03 &  10.3 & 7.08e-04 &  21.8 & 2.94e-03 & 16.4 & 5.02e-03 &  15.4 & 7.14e-04 &  16.4 & 1.14e-03 &  15.7 & 1.00e-03 &  26.5 & 1.61e-03 \\
\ion{Fe}{22} & 135.78 &  17.0 & 1.87e-03 & \nodata & \nodata &   5.2 & 2.48e-04 &  10.0 & 7.02e-04 &   2.6 & 1.28e-04 &   9.1 & 7.12e-04 & 5.8 & 1.02e-03 &   5.5 & 1.54e-04 &   6.6 & 2.09e-04 &   5.5 & 2.01e-04 &  13.9 & 4.99e-04 \\
\ion{Fe}{21}\tablenotemark{a} & 142.16 &   4.8 & 3.73e-04 & \nodata & \nodata & \nodata & \nodata &   3.6 & 2.27e-04 & \nodata & \nodata &   4.0 & 2.50e-04 & 2.2 & 3.76e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{ 9}\tablenotemark{a} & 171.07 & $^*  2.4$ & 2.81e-04 &   3.0 & 2.06e-04 & \nodata & \nodata &   3.9 & 6.11e-04 &   1.6 & 2.39e-04 &   2.2 & 2.84e-04 & 2.3 & 9.74e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{10}\tablenotemark{a} & 174.53 & \nodata & \nodata &   4.8 & 4.83e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $^*  5.8$ & 3.42e-04 \\
\multicolumn{22}{l}{\em Medium Wavelength Spectrometer} \\
\ion{Fe}{ 9}\tablenotemark{a} & 171.07 &   3.0 & 5.74e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   4.6 & 2.81e-04 \\
\ion{Fe}{11}\tablenotemark{a} & 180.40 & \nodata & \nodata & \nodata & \nodata &   2.3 & 3.48e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   5.4 & 3.37e-04 \\
\ion{Fe}{10} & 184.54 & \nodata & \nodata & \nodata & \nodata &   2.5 & 3.81e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{24}\tablenotemark{b} & 192.04 &  11.6 & 5.69e-03 & \nodata & \nodata &   3.1 & 5.83e-04 &   7.2 & 1.97e-03 & \nodata & \nodata &   7.4 & 1.44e-03 & 8.9 & 5.34e-03 &   5.0 & 7.40e-04 &   3.2 & 5.29e-04 &   3.5 & 5.05e-04 &   9.2 & 7.89e-04 \\
\ion{Fe}{12} & 195.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.4 & 3.90e-04 & \nodata & \nodata & \nodata & \nodata & 3.4 & 1.40e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{13}\tablenotemark{a} & 203.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5 & 8.25e-04 &   3.2 & 5.43e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{14}\tablenotemark{a} & 211.33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.0 & 7.47e-04 &   3.6 & 5.93e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Ar}{15}\tablenotemark{a} & 221.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   4.7 & 7.63e-04 & \nodata & \nodata & \nodata & \nodata &   9.1 & 8.58e-04 \\
\ion{Ni}{17} & 249.12 &   4.1 & 1.80e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{24}\tablenotemark{c} & 255.10 &   7.8 & 3.60e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.0 & 1.95e-03 &   3.5 & 5.15e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{He}{ 2} & 256.32 &   4.3 & 1.58e-03 & \nodata & \nodata &   2.9 & 6.51e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.5 & 2.30e-03 &   5.0 & 8.66e-04 & \nodata & \nodata & \nodata & \nodata &  14.2 & 2.07e-03 \\
\ion{Fe}{15} & 284.15 &   7.9 & 3.11e-03 & \nodata & \nodata &   2.4 & 4.44e-04 & \nodata & \nodata & \nodata & \nodata &   4.0 & 5.10e-04 & 2.1 & 8.32e-04 &   6.0 & 1.02e-03 &   3.4 & 6.79e-04 &   1.8 & 2.27e-04 &  15.7 & 2.00e-03 \\
\ion{He}{ 2} & 303.78 &  21.8 & 2.44e-02 & \nodata & \nodata &   8.1 & 2.88e-03 &  15.2 & 6.42e-03 & \nodata & \nodata &  18.0 & 8.20e-03 & 7.8 & 1.27e-02 &  17.2 & 6.27e-03 &  10.3 & 3.36e-03 &   5.4 & 1.87e-03 &  35.0 & 7.65e-03 \\
\ion{Fe}{16} & 335.41 &  13.3 & 5.43e-03 & \nodata & \nodata & $^*  3.6$ & 6.53e-04 & $^*  2.5$ & 3.49e-04 & \nodata & \nodata &   6.6 & 7.91e-04 & 5.1 & 2.26e-03 &   8.3 & 1.30e-03 &   4.5 & 7.78e-04 &   1.4 & 1.70e-04 &  17.8 & 1.96e-03 \\
\ion{Fe}{16} & 360.80 &   6.9 & 1.84e-03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.3 & 3.19e-04 & 3.4 & 1.11e-03 &   6.1 & 6.45e-04 &   1.4 & 1.63e-04 &   1.9 & 1.66e-04 &  12.2 & 9.97e-04 \\
\multicolumn{22}{l}{\em Long Wavelength Spectrometer} \\
\ion{He}{ 2} & 303.78 &  25.7 & 2.50e-02 & \nodata & \nodata &  10.7 & 3.87e-03 &  19.4 & 7.40e-03 & \nodata & \nodata &  21.2 & 7.95e-03 & 9.4 & 1.14e-02 &  25.1 & 9.67e-03 &  13.2 & 3.58e-03 &   7.1 & 2.30e-03 &  37.5 & 6.30e-03 \\
\ion{Fe}{16} & 335.41 &  13.4 & 5.14e-03 & \nodata & \nodata &   6.4 & 1.06e-03 &   2.9 & 3.62e-04 & \nodata & \nodata &   7.0 & 1.05e-03 & 1.4 & 3.48e-04 &  12.4 & 2.36e-03 &   6.0 & 8.84e-04 &   3.0 & 3.95e-04 &  21.0 & 1.69e-03 \\
\ion{Mg}{ 5} & 353.09 & \nodata & \nodata & \nodata & \nodata &   1.9 & 2.08e-04 & \nodata & \nodata & \nodata & \nodata &   3.4 & 2.52e-04 & \nodata & \nodata &   5.2 & 5.27e-04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\ion{Fe}{16} & 360.80 &   9.1 & 1.96e-03 & \nodata & \nodata &   3.2 & 3.73e-04 &   4.4 & 5.53e-04 & \nodata & \nodata &   5.8 & 5.91e-04 & 3.1 & 7.80e-04 &   8.0 & 8.73e-04 &   2.3 & 2.69e-04 &   2.2 & 1.71e-04 &  12.9 & 7.22e-04 \\
%-------------------
\enddata
\tablecomments{See description in Table~\ref{euveflux}. Also, AR~Lac (q) are the fluxes corresponding to the 1993 and 1997 summed observations, while AR~Lac (f) are the measurements of the 2000 campaign}
\tablenotetext{a}{See footnote in Table~\ref{euveflux} for the
  corresponding line describing blends.}
\tablenotetext{b}{May include blend of \ion{Fe}{12} \gl 192.39, \gl
  193.51, \ion{Fe}{11} \gl 192.83 and possibly other weaker components.}
\tablenotetext{c}{Nearby \ion{He}{2} emission ($\lambda$256.317) was 
deblended from the \ion{Fe}{24} ($\lambda$255.10) emission.}
\end{deluxetable}

%------------------
% Table 5
%------------------------------------------------- begin table
% IUE fluxes
\begin{deluxetable}{lrrlrrrrr}
%\begin{sidewaystable}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tabcolsep 5pt
%\rotate
%\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Line fluxes from IUE low resolution spectra.\label{tabiue}}
\tablehead{
\colhead{Star}  & \colhead{SWP} & \colhead{t (s)} & \colhead{Date} & 
\colhead{\ion{C}{3} $\lambda$1176} & \colhead{\ion{N}{5} $\lambda$1240} & 
\colhead{\ion{C}{2} $\lambda$1336} & \colhead{\ion{Si}{4} $\lambda$1396} & 
\colhead{\ion{C}{4} $\lambda$1549}}
\startdata
%       --------------------------        ------------------------
           AY Cet &  31246 &   5400 & 1987 Jun 25 & 5.00E-13 ( 7.9) & 6.67E-14 ( 5.0) & 3.60E-13 (14.9) & 2.42E-13 (10.4) & 9.06E-13 (30.5) \\
           AR Psc &  28524 &   7800 & 1986 Jun 21 & 2.47E-13 ( 7.3) & 1.26E-13 (11.6) & 3.57E-13 (23.1) & 1.45E-13 (17.1) & 7.58E-13 (45.6) \\
           CC Eri &  40462 &   5400 & 1990 Dec 12 & 1.18E-13 ( 4.1) & 1.91E-13 (20.4) & 3.40E-13 (30.4) & 1.10E-13 (14.3) & 5.37E-13 (24.7) \\
           VY Ari &  32099 &   3600 & 1987 Oct 15 & 8.89E-14 ( 3.4) & 8.88E-14 ( 7.8) & 3.82E-13 (32.3) & 8.00E-14 ( 9.9) & 4.70E-13 (26.9) \\
   $\epsilon$ Eri &  22032 &   4199 & 1984 Jan 18 & 4.35E-13 (11.1) & 1.59E-13 (11.2) & 8.49E-13 (42.3) & 2.93E-13 (23.6) & 1.17E-12 (48.3) \\
          Capella &  35279 &    600 & 1989 Jan 7 & 1.53E-11 (24.6) & 8.01E-12 (40.4) & 2.54E-11 (56.7) & 1.40E-11 (59.0) & 4.16E-11 (59.0) \\
           YY Gem &  18693 &   5700 & 1982 Nov 30 & 1.51E-13 ( 4.2) & 6.60E-14 ( 5.7) & 2.31E-13 (16.8) & 1.55E-13 (11.5) & 4.68E-13 (20.0) \\
          Procyon &  27836 &     60 & 1986 Mar  3 & 4.10E-12 ( 5.3) & 2.69E-12 ( 9.7) & 9.09E-12 (27.1) & 2.79E-12 ( 9.7) & 1.12E-11 (19.5) \\ 
           BF Lyn &  56258 &   3600 & 1995 Dec  1 & 1.32E-13 ( 2.4) & \nodata & 2.82E-13 (22.7) & 5.61E-14 ( 4.9) & 4.37E-13 (23.3) \\
           LQ Hya &  49607 &  10798 & 1993 Dec 16 & 1.09E-13 ( 4.7) & 4.51E-14 ( 8.3) & 2.48E-13 (36.0) & 9.87E-14 (17.1) & 4.22E-13 (44.4) \\
           DH Leo &  30661 &  12599 & 1987 Mar 30 & 8.41E-14 ( 4.2) & 5.76E-14 ( 8.9) & 2.56E-13 (30.7) & 7.45E-14 (11.4) & 3.89E-13 (31.9) \\
       $\xi$ UMa A&  10890 &   4800 & 1980 Dec 25 & 2.61E-13 ( 6.9) & 1.21E-13 ( 8.4) & 5.91E-13 (27.6) & 3.01E-13 (21.2) & 7.80E-13 (29.4) \\
       $\xi$ UMa B&  53020 &   1200 & 1994 Dec  9 & 5.39E-13 ( 3.2) & 2.67E-13 ( 7.1) & 8.59E-13 (23.5) & 3.95E-13 (14.2) & 1.04E-12 (27.4) \\
           BH CVn &   7344 &   2100 & 1979 Dec  8 & 5.14E-13 ( 7.9) & 3.39E-13 (13.9) & 9.41E-13 (33.3) & 5.07E-13 (19.6) & 1.45E-12 (32.3) \\
    $\alpha$ Cen A&  55433 &   2100 & 1995 Aug 06 & \nodata & \nodata & 2.23E-12 (38.6) & 8.53E-13 (25.0) & 2.21E-12 (33.0) \\
    $\alpha$ Cen B&  19705 &   2400 & 1993 Apr 11 & 8.23E-13 ( 8.0) & \nodata & 1.33E-12 (23.8) & 3.02E-13 ( 9.9) & 1.05E-12 (24.4) \\
  $\sigma ^2$ CrB &  33823 &   2400 & 1988 Jun 28 & 9.19E-13 (11.8) & 4.19E-13 (17.0) & 1.49E-12 (50.7) & 7.90E-13 (35.4) & 2.61E-12 (60.5) \\
         V824 Ara &  15018 &   6000 & 1981 Sep 17 & 3.92E-13 ( 9.6) & 1.30E-13 ( 9.4) & 4.99E-13 (22.0) & 1.65E-13 (13.8) & 6.76E-13 (30.2) \\
         V478 Lyr &  24495 &  10800 & 1984 Nov 17 & 4.05E-14 ( 3.3) & 3.47E-14 ( 8.0) & 1.09E-13 (23.6) & 6.01E-14 (11.1) & 1.81E-13 (26.2) \\
           ER Vul &  41645 &   6000 & 1991 May 17 & 1.29E-13 ( 3.8) & 5.75E-14 ( 6.0) & 2.99E-13 (31.4) & 1.69E-13 (20.2) & 6.05E-13 (39.6) \\
           AR Lac &  15159 &   6000 & 1981 Oct 2 & \nodata & 1.80E-13 (16.9) & 7.82E-13 (34.9) & 2.40E-13 (26.5) & 1.49E-12 (65.4) \\
       AR Lac (f) &  40316 &   1800 & 1990 Dec 13 & 1.07E-12 (10.8) & 5.16E-13 (17.6) & 1.41E-12 (46.2) & 7.56E-13 (32.4) & 4.11E-12 (52.1) \\
           FK Aqr &   6476 &   7800 & 1979 Sep 11 & 1.93E-13 ( 9.0) & 1.10E-13 (12.1) & 2.93E-13 (25.6) & 1.14E-13 (13.1) & 6.73E-13 (39.0) \\
           BY Dra &  15177 &   7200 & 1981 Oct 4 & 1.28E-13 ( 6.2) & 1.28E-13 (17.1) & 2.69E-13 (26.2) & 5.18E-14 ( 9.4) & 5.05E-13 (40.6) \\
\enddata
%--------------------
\tablecomments{Column (1): Name of the star [in AR~Lac, (f) refers to spectrum in flaring or 
 active stage]. Column (2) displays the spectra SWP 
 number. Column (3) and (4) represents exposure time and
 date, respectively, of the observation. Column (5) to (10)
 represent flux at Earth, in erg cm$^{-2}$ s$^{-1}$, and S/N
 in parenthesis [S/N is the signal to noise ratio, i. e.,
 the total flux in the line (minus corresponding continuum)
 divided by the square root of the quadratic summation of
 the errors associated with each point of the line].} 
%\end{sidewaystable}
\end{deluxetable}
%--------------------------------------------- end table

%------------------
% Table 6
%------------------------------------------------- begin table
% Electron density
\begin{deluxetable}{lllrrrrr}
%\tabcolsep 2.4pt
%\tabrowsep 10pt
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Electron Density Inferred from High Ionization Stages of
  Iron\label{tabne}}
\tablehead{
\colhead{} & \colhead{\ion{Fe}{22}} &
\multicolumn{2}{c}{\ion{Fe}{21}} & \ion{Fe}{20} &
\multicolumn{2}{c}{\ion{Fe}{19}}  &\\ 
%    \cline{3-4} \cline{6-7}
\colhead{Name} & \colhead{$\frac{\lambda 114.41}{\lambda 117.17}$} &
\colhead{$\frac{\lambda 102.22}{\lambda 128.73}$} & \colhead{$
\frac{\lambda 142.16}{\lambda 102.22}$} & \colhead{$
\frac{\lambda 110.63}{\lambda 118.66+...}$} & 
\colhead{$\frac{\lambda 91.02}{\lambda 101.55+...}$} &
\colhead{$\frac{\lambda 91.02}{\lambda 108.37+...}$} & \colhead{Mean}}
\startdata
%    22-114/117  21-102/128 21-142/102 20-110/118... 19-/101 19-/108 
%----------------------------------------------------------------
AY Cet  & \nodata & $12.7^{+0.4}_{-0.5}$ & \nodata & \nodata & \nodata
 & \nodata & 12.7 \\[4pt]
AR Psc  & $13.3^{+0.2}_{-0.4}$ & $12.7^{+0.2}_{-0.3}$ & \nodata & \nodata
 & \nodata & \nodata & 13.1 \\[4pt]
CC Eri  & $13.0^{+0.3}_{-0.5}$ & $13.0^{+0.2}_{-0.2}$ & \nodata
 & $13.6^{+0.2}_{-0.2}$ & \nodata & \nodata & 13.3 \\[4pt]
VY Ari  & \nodata & $12.4^{+0.2}_{-0.2}$ & $12.9^{+0.8}_{-0.7}$
 & $13.8^{+0.2}_{-0.2}$ & \nodata & \nodata & 13.4 \\[4pt]
$\epsilon$ Eri  & \nodata & $13.7^{+0.2}_{-0.2}$ & \nodata & \nodata & \nodata
 & $13.1^{+.09}_{-0.2}$ & 13.5 \\[4pt]
YY Gem  & $13.4^{+0.1}_{-0.2}$ & $13.0^{+0.2}_{-0.2}$ & \nodata & \nodata
 & \nodata & \nodata & 13.2 \\[4pt]
BF Lyn  & \nodata & $12.9^{+0.4}_{-0.7}$ & \nodata & \nodata & \nodata
 & \nodata & 12.9 \\[4pt]
DH Leo  & $12.6^{+0.4}_{-.09}$ & $11.9^{+0.4}_{-0.9}$ & \nodata & \nodata
 & \nodata & \nodata & 12.4 \\[4pt]
$\xi$ Uma  & $11.8^{+0.8}_{-N/A}$ & $12.1^{+0.2}_{-0.3}$ & \nodata & \nodata
 & \nodata & \nodata & 12.0 \\[4pt]
BH CVn  & $13.4^{+0.1}_{-0.2}$ & $13.3^{+.09}_{-0.2}$ & \nodata & \nodata
 & \nodata & \nodata & 13.3 \\[4pt]
$\alpha$ Cen  & \nodata & $13.4^{+0.1}_{-0.2}$ & \nodata & \nodata & \nodata
 & \nodata & 13.4 \\[4pt]
$\sigma ^2$ CrB  & $12.1^{+0.2}_{-N/A}$ & \nodata & $13.3^{+0.7}_{-0.6}$
 & $13.0^{+0.1}_{-0.2}$ & \nodata & \nodata & 13.0 \\[4pt]
V824 Ara  & \nodata & $12.3^{+0.5}_{-N/A}$ & \nodata & \nodata & \nodata
 & \nodata & 12.3 \\[4pt]
V478 Lyr  & \nodata & $12.1^{+0.4}_{-N/A}$ & \nodata & \nodata & \nodata
 & $13.0^{+0.1}_{-0.3}$ & 12.7 \\[4pt]
ER Vul  & $12.5^{+0.3}_{-0.3}$ & \nodata & \nodata & $12.2^{+0.5}_{-N/A}$
 & \nodata & \nodata & 12.4 \\[4pt]
AR Lac (q) & $11.4^{+ 1.}_{-N/A}$ & $12.2^{+0.2}_{-0.4}$ & \nodata
 & $13.4^{+0.2}_{-0.2}$ & $12.5^{+0.4}_{-0.5}$ & $12.4^{+0.4}_{-0.4}$
 & 12.8 \\[4pt]
AR Lac (f)  & $13.0^{+0.3}_{-0.5}$ & $12.2^{+0.3}_{-0.5}$ & \nodata
 & $13.6^{+0.2}_{-0.5}$ & \nodata & \nodata & 13.2 \\[4pt]
FK Aqr  & $13.1^{+.09}_{-0.2}$ & $12.6^{+0.2}_{-0.1}$ & \nodata & \nodata
 & $11.6^{+0.5}_{-N/A}$ & $12.0^{+0.2}_{-N/A}$ & 12.6 \\[4pt]
BY Dra  & $13.5^{+0.3}_{-0.6}$ & \nodata & \nodata & \nodata & \nodata
 & $13.0^{+0.2}_{-0.4}$ & 13.3 \\
\enddata
%--------------------
\tablecomments{Columns 5--7 corresponds to the line flux ratio of
  $\frac{\lambda 110.63}{\lambda 118.66+\lambda 121.83}$,
  $\frac{\lambda 91.02}{\lambda 101.55+\lambda 109.97+\lambda 111.70}$
  and $\frac{\lambda 91.02}{\lambda 108.37+\lambda 120.00}$
  respectively. Values expressed 
  represent log~$N_e$ in units of $cm^{-3}$, with error bars on the
  density obtained from 1-$\sigma$ errors on the flux measurements.
  AR Lac (q) and (f) corresponds to the ``quiescent'' and flaring observations
  of 1993+1997 and 2000 respectively. 
  } 
\end{deluxetable}
%--------------------------------------------- end table

%------------------
% Table 7
%------------------------------------------------- begin table
% EMD in normal cases.
\begin{deluxetable}{llllllllllll}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\tabcolsep=2.5pt
\tablewidth{0pt}
\tablecaption{Emission Measure Distribution of stars in the sample
  (I)\label{tabemd}}
\tablehead{
\colhead{log (T)} & \multicolumn{11}{c}{log $\int N_e N_H dV$ (cm$^{-3}$)\tablenotemark{a}} \\ 
\colhead{($K$)} &  \colhead{$\beta$ Cet}  & \colhead{AY Cet} & \colhead{AR Psc} & \colhead{CC Eri} & \colhead{VY Ari} & \colhead{$\epsilon$ Eri} & \colhead{YY Gem} & \colhead{Procyon} & \colhead{BF Lyn} & \colhead{LQ Hya} & \colhead{DH Leo}}
\startdata
%-----------------
 4.0 & 51.85: & 52.20: & 52.30: & 51.20: & 52.60: & 50.30: & 50.70: & 51.40: & 51.40: & 51.60: & 52.00: \\
 4.1 & 51.80: & 52.15: & 52.00: & 50.90: & 52.30: & 50.10: & 50.65: & 51.30: & 51.30: & 51.30: & 51.80: \\
 4.2 & 51.75 & 52.10 & 51.90 & 50.80 & 52.00 & 49.90 & 50.60 & 51.10 & 51.20 & 51.10 & 51.60 \\
 4.3 & 51.65 & 52.05 & 51.70 & 50.60 & 51.80 & 49.75 & 50.50 & 50.80 & 51.10 & 50.80 & 51.40 \\
 4.4 & 51.50 & 52.00 & 51.60 & 50.40 & 51.50 & 49.60 & 50.40 & 50.70 & 50.90 & 50.60 & 51.20 \\
 4.5 & 51.30 & 51.95 & 51.40 & 50.20 & 51.30 & 49.50 & 50.35 & 50.60 & 50.70 & 50.40 & 50.90 \\
 4.6 & 51.20 & 51.90 & 51.15 & 49.80 & 50.90 & 49.35 & 50.30 & 50.55 & 50.40 & 50.20 & 50.50 \\
 4.7 & 51.00 & 51.80 & 51.10 & 49.60 & 50.60 & 49.15 & 50.00 & 50.10 & 50.25 & 50.00 & 50.25 \\
 4.8 & 50.90 & 51.80 & 51.00 & 49.45 & 50.55 & 48.90 & 49.80 & 49.90 & 50.30 & 49.85 & 50.20 \\
 4.9 & 50.80 & 51.60 & 50.95 & 49.45 & 50.55 & 48.70 & 49.80 & 49.80 & 50.10 & 49.75 & 50.30 \\
 5.0 & 50.70 & 51.20 & 50.75 & 49.45 & 50.50 & 48.70 & 49.55 & 49.65 & 49.60 & 49.70 & 50.20 \\
 5.1 & 50.80 & 50.94 & 50.60 & 49.40 & 50.40 & 48.70 & 49.60 & 49.60 & 49.30 & 49.60 & 49.90 \\
 5.2 & 50.90 & 50.90 & 50.40 & 49.40 & 50.35 & 48.60 & 49.50 & 49.55 & 49.10 & 49.50 & 49.90 \\
 5.3 & 50.80 & 50.85 & 50.40 & 49.25 & 50.30 & 48.30 & 49.40 & 49.60 & 49.10 & 49.30 & 49.80 \\
 5.4 & 50.60: & 50.70: & 50.10: & 49.20: & 50.20: & 48.00: & 49.30: & 49.20: & 49.20: & 49.25: & 49.80: \\
 5.5 & 50.30: & 50.60: & 49.90: & 49.10: & 50.00: & 47.80: & 49.30: & 49.00: & 49.30: & 49.20: & 49.80: \\
 5.6 & 50.00: & 50.40: & 49.90: & 49.10: & 49.90: & 47.50: & 49.40: & 48.90: & 49.40: & 49.20: & 49.80: \\
 5.7 & 49.55 & 50.00: & 49.90 & 49.20: & 49.90 & 47.60 & 49.50: & 49.00 & 49.50 & 49.50: & 49.90: \\
 5.8 & 49.35 & 49.80: & 50.10 & 49.30: & 50.10 & 47.80 & 49.70: & 49.10 & 49.60 & 49.50: & 50.00: \\
 5.9 & 49.40 & 49.80: & 50.40 & 49.40 & 50.30 & 48.30 & 49.80: & 49.30 & 49.70 & 49.70: & 50.10: \\
 6.0 & 49.50 & 49.90: & 50.70 & 49.60 & 50.50 & 48.85 & 49.75: & 49.50 & 49.80 & 49.80: & 50.20: \\
 6.1 & 49.65: & 50.00: & 50.95 & 49.70 & 50.70 & 49.15 & 49.70 & 49.70 & 50.00: & 49.90: & 50.30: \\
 6.2 & 49.85: & 50.00: & 50.90: & 49.80 & 50.90 & 49.30 & 49.75 & 49.90 & 50.20: & 49.90: & 50.40 \\
 6.3 & 49.95: & 50.10: & 50.90: & 49.85 & 51.20 & 49.60 & 49.90 & 50.00 & 50.30 & 50.00: & 50.50 \\
 6.4 & 50.15: & 50.20: & 51.00: & 49.90 & 51.30 & 50.08 & 50.00 & 49.80 & 50.35 & 50.00: & 50.70 \\
 6.5 & 50.45: & 50.50: & 51.10: & 50.20 & 51.30 & 50.07 & 50.10 & 49.50 & 50.50 & 50.10: & 50.90 \\
 6.6 & 50.95 & 50.90 & 51.20 & 50.40 & 51.40 & 49.88 & 50.40 & 49.40 & 50.90 & 50.20 & 51.10 \\
 6.7 & 52.20 & 51.70 & 51.30 & 50.76 & 51.50 & 49.95 & 50.90 & 49.50 & 51.65 & 50.70 & 51.53 \\
 6.8 & 52.60 & 52.40 & 51.50 & 51.17 & 52.00 & 49.85 & 51.20 & 49.50 & 51.60 & 51.45 & 51.92 \\
 6.9 & 52.50 & 52.70 & 51.60 & 51.20 & 52.60 & 49.60 & 51.20 & 49.45 & 51.20 & 51.40 & 51.91 \\
 7.0 & 52.20 & 52.60 & 51.80 & 50.60 & 52.52 & 49.20 & 51.09 & 49.55 & 51.15 & 51.15 & 51.65 \\
 7.1 & 51.90 & 51.40 & 51.80 & 50.50 & 51.90 & 48.90 & 50.50 & 49.50 & 51.10 & 50.95 & 51.35 \\
 7.2 & 51.70 & 51.00 & 51.50 & 50.35 & 52.10 & 48.80 & 50.40 & 49.30 & 51.00 & 50.90 & 51.40 \\
 7.3 & 51.60 & 50.80 & 51.60 & 50.25 & 52.20 & 48.70 & 50.50 & 49.10 & 50.90 & 50.90 & 51.40 \\
 7.4 & 51.50 & 50.50 & 51.60: & 50.20 & 52.30 & 48.70 & 50.50 & 48.80 & 50.80 & 50.90: & 51.40 \\
 7.5 & 51.50: & 50.40: & 51.60: & 50.20: & 52.30: & 48.70: & 50.50: & 48.20: & 50.70: & 50.90: & 51.40: \\
 7.6 & 51.50: & 50.40: & 51.60: & 50.20: & 52.30: & 48.70: & 50.50: & 48.20: & 50.70: & 50.90: & 51.40: \\
 7.7 & 51.50: & 50.40: & 51.60: & 50.20: & 52.30: & 48.70: & 50.50: & 48.20: & 50.70: & 50.90: & 51.40: \\
 7.8 & 51.50: & 50.40: & 51.60: & 50.20: & 52.30: & 48.70: & 50.50: & 48.20: & 50.70: & 50.90: & 51.40: \\
\enddata
\tablenotetext{a}{Emission measure, where $N_e$ 
and $N_H$ are electron and hydrogen densities, in $cm^{-3}$.
A colon indicates that the EMD value is uncertain because few lines 
occur in the temperature region.}
\end{deluxetable}
%--------------------------------------------- end table

%------------------
% Table 8
%------------------------------------------------- begin table
% EMD in normal cases.
\begin{deluxetable}{llllllllllll}
\tabletypesize{\scriptsize}
\tabcolsep=2.5pt
\tablewidth{0pt}
\tablecaption{Emission Measure Distribution of stars in the sample (II)\label{tabemd2}}
\tablehead{
\colhead{log (T)} & \multicolumn{11}{c}{log $\int N_e N_H dV$
  (cm$^{-3}$)\tablenotemark{a}} \\
\colhead{($K$)} & \colhead{$\xi$ UMa} & \colhead{BH CVn} & \colhead{$\alpha$ Cen} & \colhead{$\sigma ^2$ CrB} & \colhead{V824 Ara} & \colhead{V478 Lyr} & \colhead{ER Vul} & \colhead{AR Lac\tablenotemark{b}} & \colhead{AR Lac\tablenotemark{c}} & \colhead{FK Aqr} & \colhead{BY Dra}}
\startdata
%-------------------------
 4.0 & 51.30: & 52.60: & 49.40: & 52.40: & 52.20: & 51.50: & 52.50: & 53.01: & 53.10: & 50.40: & 51.40: \\
 4.1 & 50.90: & 52.40: & 49.30: & 52.20: & 52.00: & 51.30: & 52.20: & 52.70: & 52.70: & 50.30: & 51.10: \\
 4.2 & 50.70 & 52.30 & 49.20 & 52.10 & 51.80 & 51.10 & 52.00 & 52.40 & 52.50 & 50.20 & 50.80 \\
 4.3 & 50.50 & 52.20 & 49.10 & 51.80 & 51.60 & 50.90 & 51.80 & 52.10 & 52.30 & 50.10 & 50.70 \\
 4.4 & 50.40 & 52.00 & 49.05 & 51.50 & 51.30 & 50.60 & 51.60 & 51.80 & 52.10 & 50.00 & 50.60 \\
 4.5 & 50.35 & 51.80 & 49.00 & 51.30 & 51.20 & 50.40 & 51.40 & 51.60 & 51.90 & 49.90 & 50.40 \\
 4.6 & 50.30 & 51.60 & 48.90 & 51.25 & 51.10 & 50.20 & 51.00 & 51.40 & 51.70 & 49.80 & 50.20 \\
 4.7 & 50.15 & 51.50 & 48.70 & 51.10 & 51.00 & 50.00 & 50.85 & 51.25 & 51.65 & 49.60 & 49.90 \\
 4.8 & 49.80 & 51.30 & 48.40 & 50.95 & 50.70 & 49.70 & 50.85 & 51.20 & 51.60 & 49.35 & 49.80 \\
 4.9 & 49.60 & 51.10 & 48.00 & 50.75 & 50.50 & 49.60 & 50.75 & 51.10 & 51.50 & 49.35 & 49.65 \\
 5.0 & 49.30 & 51.05 & 47.70 & 50.60 & 50.45 & 49.70 & 50.80 & 51.05 & 51.45 & 49.25 & 49.65 \\
 5.1 & 49.20 & 51.10 & 47.50 & 50.70 & 50.40 & 49.80 & 50.70 & 51.05 & 51.40 & 49.20 & 49.60 \\
 5.2 & 49.30 & 51.20 & 47.30 & 50.60 & 50.35 & 49.72 & 50.50 & 50.85 & 51.30 & 49.15 & 49.40 \\
 5.3 & 49.30 & 51.10 & 47.30: & 50.50 & 50.30 & 49.60 & 50.20 & 50.55 & 51.10 & 49.00 & 49.40 \\
 5.4 & 49.10: & 50.60: & 47.40: & 50.30: & 50.20: & 49.60: & 50.00: & 50.35: & 50.80: & 48.80: & 49.40: \\
 5.5 & 48.90: & 50.20: & 47.50: & 49.90: & 50.00: & 49.50: & 49.90: & 50.10: & 50.40: & 48.50: & 49.30: \\
 5.6 & 48.50: & 50.17: & 47.65: & 49.70: & 49.90: & 49.50: & 49.80: & 50.00: & 50.20: & 48.20: & 49.30: \\
 5.7 & 48.40 & 50.15: & 48.00 & 49.60: & 49.90: & 49.50: & 49.90: & 49.85: & 50.10 & 48.10 & 49.40: \\
 5.8 & 48.60 & 50.20: & 48.40 & 49.60 & 50.10: & 49.40 & 50.00: & 49.80 & 50.20 & 48.20 & 49.50: \\
 5.9 & 48.70 & 50.25: & 48.80 & 49.70 & 50.30: & 49.50 & 50.20: & 49.80 & 50.30 & 48.40 & 49.60: \\
 6.0 & 49.00 & 50.30: & 49.10 & 49.80: & 50.50: & 49.70: & 50.50: & 49.90: & 50.50 & 48.70 & 49.70: \\
 6.1 & 49.50 & 50.40: & 49.25 & 50.00: & 50.70: & 49.80: & 50.60: & 50.00: & 51.20 & 49.10 & 49.80: \\
 6.2 & 50.10 & 50.70: & 49.35 & 50.30 & 50.80: & 49.90: & 50.70: & 50.10: & 51.40 & 49.75 & 49.80: \\
 6.3 & 50.50 & 51.00: & 49.45 & 50.50 & 50.90: & 50.10: & 50.80 & 50.30 & 51.40 & 49.90 & 49.90: \\
 6.4 & 50.40 & 51.10: & 49.40 & 50.80 & 51.00: & 50.30: & 50.90 & 50.90 & 51.50 & 49.50 & 49.90: \\
 6.5 & 50.30 & 51.10: & 49.10 & 51.40 & 51.10: & 50.50: & 51.10 & 51.20 & 51.60 & 49.70 & 50.00: \\
 6.6 & 50.40 & 51.30 & 49.00 & 52.10 & 51.20 & 50.90 & 51.50 & 51.40 & 51.70 & 49.80 & 50.20 \\
 6.7 & 50.93 & 51.50 & 48.90 & 52.30 & 51.40 & 51.40 & 52.10 & 51.70 & 51.90 & 50.31 & 51.00 \\
 6.8 & 51.12 & 51.95 & 48.85 & 52.15 & 52.20 & 51.90 & 52.30 & 52.20 & 52.28 & 50.66 & 51.55 \\
 6.9 & 50.85 & 52.10 & 48.85 & 52.10 & 52.40 & 51.60 & 52.20 & 52.44 & 52.48 & 50.88 & 51.30 \\
 7.0 & 50.60 & 52.05 & 48.95 & 52.00 & 51.60 & 51.30 & 52.10 & 52.35 & 52.40 & 50.77 & 51.00 \\
 7.1 & 50.30 & 51.55 & 48.70 & 51.90 & 51.50 & 51.00 & 51.97 & 52.00 & 52.30 & 50.40 & 50.80 \\
 7.2 & 50.00 & 51.20 & 48.30 & 52.00 & 51.40 & 51.20 & 51.80 & 51.97 & 52.34 & 50.50 & 50.60 \\
 7.3 & 49.80 & 50.60 & 48.00 & 52.30 & 51.40 & 51.30 & 51.70 & 52.20 & 52.60 & 50.40 & 50.50 \\
 7.4 & 49.60 & 50.50 & 47.60 & 52.55 & 51.40 & 51.50 & 51.70 & 52.30 & 52.90 & 50.40 & 50.40 \\
 7.5 & 49.40: & 50.50: & 47.30: & 52.60: & 51.40: & 51.50: & 51.70: & 52.40: & 53.00: & 50.40: & 50.40: \\
 7.6 & 49.40: & 50.50: & 47.20: & 52.60: & 51.40: & 51.50: & 51.70: & 52.40: & 53.00: & 50.40: & 50.40: \\
 7.7 & 49.40: & 50.50: & 47.20: & 52.60: & 51.40: & 51.50: & 51.70: & 52.40: & 53.00: & 50.40: & 50.40: \\
 7.8 & 49.40: & 50.50: & 47.20: & 52.60: & 51.40: & 51.50: & 51.70: & 52.40: & 53.00: & 50.40: & 50.40: \\
\enddata
\tablenotetext{a}{Emission Measure, where $N_e$ 
and $N_H$ are electron and hydrogen densities, in $cm^{-3}$. A colon
indicates that the EMD value is uncertain because few lines  
occur in the temperature region.}
\tablenotetext{b}{Only 1993 and 1997 observations are considered in
 this Emission Measure Distribution.} 
\tablenotetext{c}{Emission Measure Distribution from observations of the 2000 campaign.} 
\end{deluxetable}
%--------------------------------------------- end table

%------------------
% Table 9
%------------------------------------------------- begin table
% Slopes and bump heights
\begin{deluxetable}{lrrr}
\tablewidth{0pt}
\tablecaption{Slope [d(log EM)/d(log T)] measured below the bump, and
bump height [$\Delta$(log EM)] over the slope for a given
temperature\label{slopes}}
\tablehead{\colhead{Star} & \colhead{Slope\tablenotemark{a}} & 
\colhead{Height} & \colhead{log T [K]}}
\startdata
%-----------------
$\beta$ Cet & \nodata &\nodata & \nodata \\
AY Cet      & 0.16$^c$ & 1.65 & 6.9 \\
AR Psc      & 0.67$^c$ & 0.32 & 7.0 \\
CC Eri      & 0.47$^b$ & 1.00 & 6.8 \\
VY Ari      & 1.12$^c$ & 0.87 & 6.9 \\
$\epsilon$ Eri & \nodata &\nodata & \nodata \\
YY Gem      & 0.58$^b$ & 0.97 & 6.8 \\
Procyon     & \nodata &\nodata & \nodata \\
BF Lyn      & 0.74$^d$ & 0.91 & 6.8 \\
LQ Hya      & 1.00$^c$ & 0.78 & 6.9 \\
DH Leo      & 0.86$^b$ & 0.88 & 6.8 \\
$\xi$ UMa   & \nodata & \nodata & \nodata \\
BH CVn      & \nodata & \nodata & \nodata \\
$\alpha$ Cen B & \nodata &\nodata & \nodata \\
$\sigma^2$ CrB & 1.70$^e$ & 0.78 & 6.7 \\
V824 Ara    & \nodata &\nodata & \nodata \\
V478 Lyr    & 1.11$^b$ & 1.17 & 6.8 \\
ER Vul      & 1.07$^b$ & 0.92 & 6.8 \\
AR Lac (q)  & 1.09$^c$ & 0.70 & 6.9 \\
AR Lac (f)  & 1.16$^c$ & 0.41 & 6.9 \\
FK Aqr      & 1.08$^f$ & 0.78 & 6.9 \\
BY Dra      & \nodata & \nodata & \nodata \\
\enddata
\tablenotetext{a}{Slopes calculated employing the values of log~T(K): 
  ($b$) 6.3, 6.4, 6.5, 7.1, 7.2, 7.3; 
  ($c$) 6.5, 6.6, 6.7, 7.1, 7.2, 7.3; 
  ($d$) 6.2, 6.3, 6.4, 6.9, 7.0, 7.1; 
  ($e$) 6.2, 6.3, 6.4, 7.1, 7.2, 7.3; 
  ($f$) 6.4, 6.5, 6.6, 7.1, 7.2, 7.3
}
\end{deluxetable}
%--------------------------------------------- end table

%------------------
% Table 10
%------------------------------------------------- begin table
% Stellar luminosities (bolometric and EUV)
\begin{deluxetable}{lrcrrrrrr}
  \tablewidth{0pt}
  \tablecolumns{5}
  \tablecaption{Bolometric and stellar fluxes of stars in the sample
  \tablenotemark{a}\label{tablelum}}
   \tablehead{\colhead{Star}  & \colhead{\bv} & 
        \colhead{b.c.\tablenotemark{b}}  &  \colhead{F$_{\rm bol}$} & 
        \colhead{F$_{\rm EUV}$}}
  \startdata
  %------------------------------------------------------
   $\beta$ Cet          & 1.03 & -0.41 &  5.547E-06 &  3.557E-12 \\
   AY Cet               & 0.89 & -0.28 &  2.154E-07 &  2.671E-12 \\
   AR Psc               & 0.83 & -0.22 &  4.022E-08 &  2.530E-12 \\
   CC Eri               & 1.39 & -0.90 &  1.883E-08 &  3.112E-12 \\
   VY Ari               & 0.96 & -0.34 &  6.718E-08 &  7.155E-12 \\
   UX Ari               & 0.88 & -0.27 &  8.197E-08 &  1.070E-11 \\
   $\epsilon$ Eri       & 0.88 & -0.27 &  1.022E-06 &  2.566E-12 \\
   V711 Tau             & 0.88 & -0.27 &  1.386E-07 &  1.202E-11 \\
   Capella              & 0.79 & -0.19 &  2.749E-05 &  1.152E-11 \\
   AB Dor               & 0.83 & -0.22 &  5.158E-08 &  4.456E-12 \\
   YY Gem               & 1.45 & -1.02 &  1.500E-08 &  2.024E-12 \\
   Procyon              & 0.43 &  0.01 &  1.793E-05 &  4.928E-12 \\
   $\sigma$ Gem         & 1.12 & -0.52 &  7.749E-07 &  9.330E-12 \\
   BF Lyn               & 0.99 & -0.37 &  3.099E-08 &  2.804E-12 \\
   LQ Hya               & 0.93 & -0.31 &  2.510E-08 &  3.735E-12 \\
   DH Leo               & 0.87 & -0.26 &  1.312E-08 &  2.614E-12 \\
   $\xi$ UMa B          & 0.43 &  0.01 &  7.476E-07 &  4.107E-12 \\
   BH CVn               & 0.40 &  0.02 &  2.573E-07 &  2.339E-12 \\
   $\alpha$~Cen B       & 0.88 & -0.27 &  9.325E-06 &  1.030E-11 \\
   44 Boo               & 0.65 & -0.09 &  3.364E-07 &  4.551E-12 \\
   $\sigma^2$ CrB       & 0.51 & -0.02 &  1.396E-07 &  1.199E-11 \\
   V824 Ara             & 0.80 & -0.20 &  5.278E-08 &  5.402E-12 \\
   V478 Lyr             & 0.76 & -0.17 &  2.196E-08 &  2.689E-12 \\
   ER Vul               & 0.61 & -0.07 &  3.001E-08 &  2.423E-12 \\
   AR Lac\tablenotemark{c} & 0.76 & -0.17 &  1.022E-07 &  5.211E-12 \\
   FK Aqr               & 1.47 & -1.07 &  1.566E-08 &  4.377E-12 \\
   $\lambda$ And        & 0.98 & -0.40 &  1.059E-06 &  1.030E-11 \\
   II Peg               & 1.01 & -0.39 &  4.011E-08 &  5.117E-12 \\
   BY Dra               & 1.26 & -0.69 &  2.780E-08 &  3.692E-12 \\
  \enddata
\tablenotetext{a}{Flux units are erg s$^{-1}$ cm$^{-2}$. Stars in the
sample displayed in Fig.~\ref{lumperiod}.} 
\tablenotetext{b}{Bolometric correction for the given \bv (see text).}
\tablenotetext{c}{EUVE flux corresponding to the 1993 and 1997
observations summed.} 

\end{deluxetable}
